Intelligent Reflecting Surface Enabled Random Rotations Scheme for the MISO Broadcast Channel

The current literature on intelligent reflecting surface (IRS) focuses on optimizing the IRS phase shifts to yield coherent beamforming gains, under the assumption of perfect channel state information (CSI) of individual IRS-assisted links, which is highly impractical. This work, instead, considers the random rotations scheme at the IRS in which the reflecting elements only employ random phase rotations without requiring any CSI. The only CSI then needed is at the base station (BS) of the overall channel to implement the beamforming transmission scheme. Under this framework, we derive the sum-rate scaling laws in the large number of users regime for the IRS-assisted multiple-input single-output (MISO) broadcast channel, with optimal dirty paper coding (DPC) scheme and the lower-complexity random beamforming (RBF) and deterministic beamforming (DBF) schemes at the BS. The random rotations scheme increases the sum-rate by exploiting multi-user diversity, but also compromises the gain to some extent due to correlation. Finally, energy efficiency maximization problems in terms of the number of BS antennas, IRS elements and transmit power are solved using the derived scaling laws. Simulation results show the proposed scheme to improve the sum-rate, with performance becoming close to that under coherent beamforming for a large number of users.

==> Fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

%[spy using outlines=
	%{rectangle, magnification=1.8,  connect spies}]

\begin{axis}[%
width=.95\columnwidth,
height=.75\columnwidth,
scale only axis,
xmode=log,
xmin=4,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=0,
ymax=11.5,
ylabel style={at={(axis cs: 4,6)},font=\color{white!15!black}},
ylabel={Sum average rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(axis cs: 4,11.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
						
\addplot [color=mycolor2, line width=1.0pt,mark size=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	3.12802236339793\\
8	3.91135070024522\\
16	4.4360926013126\\
32	4.96534782995045\\
64	5.38165988384373\\
128	5.72271946626556\\
256	6.00826349193291\\
512	6.24133195900589\\
1024	6.44909581494424\\
2048	6.67610744492024\\
4096	6.84722321449087\\
10000	7.07407503093563\\
};
\addlegendentry{\footnotesize ZFS, Sim.}

\addplot [color=blue, line width=1.0pt,mark size=2.2pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
4	3.34519704146258\\
8	4.1561272576789\\
16	4.73149140258246\\
32	5.17777850521088\\
64	5.54242161879879\\
128	5.85072297845331\\
256	6.11778576370236\\
512	6.35335183501513\\
1024	6.56407286633078\\
2048	6.75469322593943\\
4096	6.92871597991869\\
10000	7.13258213424171\\
};
\addlegendentry{\footnotesize DBF, Th. \ref{Corr2}}

\addplot [color=blue, line width=1.0pt,mark size=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
4	3.04360030399091\\
8	3.53564688314703\\
16	3.93532709488856\\
32	4.37880433842431\\
64	4.82782377663665\\
128	5.15695425495058\\
256	5.43269803001267\\
512	5.68720827985466\\
1024	5.91813359654609\\
2048	6.15059755062446\\
4096	6.34829990610066\\
10000	6.5977384171495\\
};
\addlegendentry{\footnotesize DBF, Sim.}

\addplot [color=mycolor1, line width=1.0pt,mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	2.10757360722729\\
8	2.91850382344361\\
16	3.49386796834717\\
32	3.94015507097559\\
64	4.3047981845635\\
128	4.61309954421802\\
256	4.88016232946707\\
512	5.11572840077984\\
1024	5.32644943209549\\
2048	5.51706979170414\\
4096	5.6910925456834\\
10000	5.89495870000642\\
};
\addlegendentry{\footnotesize RBF, Th. \ref{Cor1}}

\addplot [color=mycolor1, line width=1.0pt,mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	2.23161304055908\\
8	2.65482316645648\\
16	3.02933461871804\\
32	3.4260346035687\\
64	3.74578049759995\\
128	4.03640571517586\\
256	4.31446422289792\\
512	4.56274189364521\\
1024	4.80172123187384\\
2048	4.9944754223841\\
4096	5.19312593061832\\
10000	5.44037445631802\\
};
\addlegendentry{\footnotesize RBF, Sim.}

\addplot [color=red, line width=1.0pt,mark size=2.0pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
4	1.1264769653281\\
8	1.4414011345076\\
16	1.73339197386965\\
32	1.99582758055056\\
64	2.22504555469592\\
128	2.44753596870431\\
256	2.63437962721881\\
512	2.81001471318185\\
1024	2.97709411882554\\
2048	3.13973051336827\\
4096	3.27321428860912\\
10000	3.44931188198118\\
};
\addlegendentry{\footnotesize Without IRS, Sim.}

\addplot [color=red, line width=1.0pt,mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
4	-0.450757123742257\\
8	0.360173092474071\\
16	0.935537237377631\\
32	1.38182434000605\\
64	1.74646745359396\\
128	2.05476881324848\\
256	2.32183159849752\\
512	2.55739766981029\\
1024	2.76811870112594\\
2048	2.95873906073459\\
4096	3.13276181471385\\
10000	3.33662796903687\\
};
\addlegendentry{\footnotesize Without IRS, \eqref{RBF_sc}}

\addplot [color=mycolor1, line width=1.0pt,mark size=2.0pt, dashdotted, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	2.57342761102706\\
8	2.98493510543829\\
16	3.48021543081358\\
32	3.84911011699586\\
64	4.36038003735884\\
128	4.75793472296732\\
256	5.12612235354212\\
512	5.41983417629702\\
1024	5.76384475782903\\
2048	6.03837087081956\\
4096	6.31793702778118\\
10000	6.5697396028389\\
};
%\addlegendentry{RBF, $N=64$}

\addplot [color=mycolor1, line width=1.0pt,mark size=2.0pt, dashdotted, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	3.69110689041342\\
8	4.50203710662976\\
16	5.07740125153332\\
32	5.52368835416173\\
64	5.88833146774964\\
128	6.19663282740417\\
256	6.4636956126532\\
512	6.69926168396597\\
1024	6.90998271528163\\
2048	7.10060307489028\\
4096	7.27462582886954\\
10000	7.47849198319255\\
};
%\addlegendentry{RBF, $N=64$, Th. \ref{}}

\addplot [color=blue, dashdotted, line width=1.0pt,mark size=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
4	4.14918704012632\\
8	4.66228051379873\\
16	5.11937512162496\\
32	5.61284325767875\\
64	6.1211605056732\\
128	6.53008186098865\\
256	6.9343386970914\\
512	7.27887524692098\\
1024	7.58573657456642\\
2048	7.85913786143944\\
4096	8.09561074566007\\
10000	8.38291026437167\\
};
%\addlegendentry{DBF, $N=64$}

\addplot [color=blue, line width=1.0pt,mark size=2.5pt, dashdotted, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
4	5.4343547417058\\
8	6.24528495792214\\
16	6.8206491028257\\
32	7.26693620545412\\
64	7.63157931904203\\
128	7.93988067869655\\
256	8.20694346394558\\
512	8.44250953525835\\
1024	8.65323056657401\\
2048	8.84385092618266\\
4096	9.01787368016192\\
10000	9.22173983448494\\
};
%\addlegendentry{DBF, $N=64$, Th. \ref{}}

\addplot [color=mycolor2, line width=1.0pt,mark size=2.0pt, line width=1.0pt,mark size=2.0pt, dashdotted, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	4.37577692006199\\
8	5.30635029132634\\
16	6.01099170370773\\
32	6.60149752746534\\
64	7.05481198637271\\
128	7.45893792127624\\
256	7.78210486854164\\
512	8.08661140482841\\
1024	8.34575226853248\\
2048	8.55608151804133\\
4096	8.77051213218348\\
10000	8.9978315663506\\
};
%\addlegendentry{ZFS, $N=64$}
%\coordinate (c1) at (axis cs: 2850, 6.6);
%\coordinate (c2) at (axis cs: 160, 9.6);
%
%\spy[black!70!black, width=2.9cm, height=1.5cm] on (c1)    in node[fill=white] at (c2);
%
\node at (axis cs: 256,1) [anchor = west] {\footnotesize Solid: $N=16$};
\node at (axis cs: 256,0.5) [anchor = west] {\footnotesize Dashdotted: $N=64$};

\end{axis}

\end{tikzpicture}%

==> Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.75\columnwidth,
scale only axis,
xmode=log,
xmin=4,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=0,
ymax=13,
ylabel style={at={(axis cs: 4.6,7)},font=\color{white!15!black}},
ylabel={Sum average rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(axis cs: 4,13)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
						

\addplot [color=mycolor2, line width=1.0pt,mark size=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	1.83666023913428\\
8	3.72505691870562\\
16	4.83823476783449\\
32	5.73768235398892\\
64	6.51692700961855\\
128	7.29802847038612\\
256	7.90637078111934\\
512	8.46490728420503\\
1024	9.00558008237942\\
2048	9.49907094969097\\
4096	9.93150071601236\\
10000	10.340398348177\\
};
\addlegendentry{\footnotesize ZFS, Sim.}

\addplot [color=blue, line width=1.0pt,mark size=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
4	3.526115536926\\
8	5.14797596935865\\
16	6.29870425916579\\
32	7.19127846442262\\
64	7.92056469159844\\
128	8.53716741090747\\
256	9.07129298140556\\
512	9.5424251240311\\
1024	9.9638671866624\\
2048	10.3451079058797\\
4096	10.6931534138382\\
10000	11.1008857224843\\
};
\addlegendentry{\footnotesize DBF, Th. \ref{Corr2}}

\addplot [color=blue, line width=1.0pt,mark size=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
4	3.31385725469554\\
8	3.87829847358524\\
16	4.55501610587125\\
32	5.13009364379684\\
64	5.62441145255081\\
128	6.08203276044668\\
256	6.54334262435861\\
512	7.00154254081031\\
1024	7.55582234983187\\
2048	8.06561599674869\\
4096	8.45349714806591\\
10000	8.91855024868751\\
};
\addlegendentry{\footnotesize DBF, Sim.}

\addplot [color=mycolor1, line width=1.0pt,mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	-0.421109897269901\\
8	1.20075053516275\\
16	2.35147882496989\\
32	3.24405303022672\\
64	3.97333925740254\\
128	4.58994197671157\\
256	5.12406754720966\\
512	5.5951996898352\\
1024	6.0166417524665\\
2048	6.3978824716838\\
4096	6.70592797964232\\
10000	7.05366028828836\\
};
\addlegendentry{\footnotesize RBF, Th. \ref{Cor1}}

\addplot [color=mycolor1, line width=1.0pt,mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	1.49433454903223\\
8	1.92572026162172\\
16	2.33152081122197\\
32	2.77745234806296\\
64	3.18180594609861\\
128	3.54267154765953\\
256	3.88758781916768\\
512	4.23559475345564\\
1024	4.52975319834924\\
2048	4.82627902372403\\
4096	5.09934812251982\\
10000	5.43271079078426\\
};
\addlegendentry{\footnotesize RBF, Sim.}

\addplot [color=red, line width=1.0pt,mark size=2.0pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.933493907509083\\
8	1.38000668207188\\
16	1.77965182495724\\
32	2.12003527468366\\
64	2.40780817324108\\
128	2.69554368074443\\
256	2.99287494276265\\
512	3.22725564435593\\
1024	3.48523656218419\\
2048	3.72834978301699\\
4096	3.95886361879787\\
10000	4.24103834808214\\
};
\addlegendentry{\footnotesize Without IRS, Sim.}

\addplot [color=red, line width=1.0pt,mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
4	-3.67410296972429\\
8	-2.05224253729163\\
16	-0.901514247484513\\
32	-0.00894004222767819\\
64	0.720346184948141\\
128	1.33694890425718\\
256	1.87107447475528\\
512	2.3422066173808\\
1024	2.76364868001211\\
2048	3.14488939922941\\
4096	3.49293490718793\\
10000	3.90066721583396\\
};
\addlegendentry{\footnotesize Without IRS, \eqref{RBF_sc}}


\end{axis}
\end{tikzpicture}%

==> Fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.75\columnwidth,
scale only axis,
xmode=log,
xmin=4,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=0,
ymax=6.8,
ylabel style={at={(axis cs: 4.5,3.5)},font=\color{white!15!black}},
ylabel={Sum average rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(axis cs: 10000,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=black, line width=1.0pt,mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
4	4.25479323280745\\
8	4.65908583833301\\
16	4.94485168020679\\
32	5.1735570781316\\
64	5.42089085204682\\
128	5.59437151589527\\
256	5.78818384874123\\
512	5.9178339861305\\
1024	6.05906342093145\\
2048	6.18005199025764\\
4096	6.28961568761874\\
10000	6.40857383\\
};
\addlegendentry{\footnotesize DBF, Coh. BF ($b=3$)}

\addplot [color=black, line width=1.0pt,mark size=2.0pt,mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
4	3.94379722845195\\
8	4.23826456616034\\
16	4.56561258445768\\
32	4.81647016551032\\
64	5.0463079231634\\
128	5.23439936481738\\
256	5.40815718181563\\
512	5.57270890019321\\
1024	5.72469629320991\\
2048	5.86721251548137\\
4096	5.98767953265348\\
10000	6.11075622560592\\
};
\addlegendentry{\footnotesize DBF, Coh. BF ($b=2$)}


\addplot [color=blue, line width=1.0pt,mark size=2.2pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
4	2.01667658915795\\
8	2.82760680537428\\
16	3.40297095027784\\
32	3.84925805290626\\
64	4.21390116649417\\
128	4.52220252614869\\
256	4.78926531139773\\
512	5.0248313827105\\
1024	5.23555241402615\\
2048	5.4261727736348\\
4096	5.60019552761406\\
10000	5.80406168193709\\
};
\addlegendentry{\footnotesize DBF, Rand., Th. \ref{Corr2}}

\addplot [color=blue, line width=1.0pt,mark size=2.0pt, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
4	2.62758057180841\\
8	3.08936369706703\\
16	3.42791868776539\\
32	3.7633253589802\\
64	4.03491683391329\\
128	4.32355643788068\\
256	4.59580896168794\\
512	4.84797515364052\\
1024	5.04227539792346\\
2048	5.24326534224562\\
4096	5.42371422570065\\
10000	5.644838292\\
};
\addlegendentry{\footnotesize DBF, Rand. (Continuous), Sim.}

\addplot [color=blue, line width=1.0pt,mark size=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
4	2.60213170238388\\
8	3.07359968176468\\
16	3.39760302489789\\
32	3.73383754993192\\
64	4.01915050429042\\
128	4.31884743401896\\
256	4.57809143113696\\
512	4.82231181582197\\
1024	5.01528939743623\\
2048	5.22237961824822\\
4096	5.41923774674092\\
10000	5.638372822\\
};
\addlegendentry{\footnotesize DBF, Rand. ($b=2$), Sim.}

\addplot [color=red, line width=1.0pt,mark size=2.0pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
4	1.14808985868062\\
8	1.53351656186974\\
16	1.78881870184456\\
32	2.02707159101719\\
64	2.25949609213954\\
128	2.45540307130589\\
256	2.63878821338798\\
512	2.843399237452\\
1024	2.99965576610446\\
2048	3.16076777599404\\
4096	3.29922450340687\\
10000	3.4728685\\
};
\addlegendentry{\footnotesize Without IRS, Sim.}

\addplot [color=red, line width=1.0pt,mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
4	-0.450757123742257\\
8	0.360173092474071\\
16	0.935537237377631\\
32	1.38182434000605\\
64	1.74646745359396\\
128	2.05476881324848\\
256	2.32183159849752\\
512	2.55739766981029\\
1024	2.76811870112594\\
2048	2.95873906073459\\
4096	3.13276181471385\\
10000	3.33662796903687\\
};
\addlegendentry{\footnotesize Without IRS, \eqref{RBF_sc}}

\end{axis}
\end{tikzpicture}%

==> Fig5new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.74902,0.00000,0.74902}%


%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.75\columnwidth,
scale only axis,
xmin=-20,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{max}$ (\rm{dB})},
ymin=0,
ymax=21,
ylabel style={at={(axis cs: -19,10)},font=\color{white!15!black}},
ylabel={EE (Mbits/J)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: -20,21)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]


\addplot [color=black,  line width=1.0pt,mark size=3pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0\\
-18	0\\
-16	0.697821102248104\\
-14	3.1718930736526\\
-12	5.60713215577236\\
-10	7.98046147333004\\
-8	10.5391933174419\\
-6	13.2093921518029\\
-4	15.5937809263598\\
-2	17.2145674147557\\
0	17.6976734187633\\
2	17.8385992921117\\
4	17.9476546170602\\
6	17.9476546170602\\
8	17.9476546170602\\
10	17.9476546170602\\
12	17.9476546170602\\
14	17.9476546170602\\
};
\addlegendentry{\footnotesize DBF-Exhaustive}

\addplot [color=blue,  line width=1.0pt,mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0\\
-18	0\\
-16	0.697821102248104\\
-14	3.1718930736526\\
-12	5.60713215577235\\
-10	7.98046147333005\\
-8	10.5391933174419\\
-6	13.2093921518029\\
-4	15.5937809263598\\
-2	17.2145674147557\\
0	17.6976734187633\\
2	17.8385992921117\\
4	17.7413680094699\\
6	17.8040205877366\\
8	17.8040205877366\\
10	17.8040205877366\\
12	17.8040205877366\\
14	17.8040205877366\\
};
\addlegendentry{\footnotesize DBF-Alg. 1}


\addplot [color=mycolor2,  line width=1.0pt,mark size=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0\\
-18	0\\
-16	0.697821102248104\\
-14	3.1718930736526\\
-12	5.60713215577235\\
-10	3.685844\\
-8	4.49369573195256\\
-6	6.44204825767576\\
-4	8.66190372705337\\
-2	6.9786552432614\\
0	9.28133452361284\\
2	12.0179278971202\\
4	14.020136382085\\
6	14.1750136382085\\
8	14.1750136382085\\
10	14.1750136382085\\
12	14.1750136382085\\
14	14.1750136382085\\
};
\addlegendentry{\footnotesize DBF-Alg. 2}

\addplot [color=mycolor1, mark=+,  line width=1.0pt,mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.74283829222\\
-18	1.414534894196625\\
-16	2.62773697185672\\
-14	4.95827067075154\\
-12	7.40069929606078\\
-10	9.88265165622267\\
-8	12.1540110559667\\
-6	15.0874564174846\\
-4	16.8165104887595\\
-2	17.7624422598419\\
0	18.2945518879956\\
2	18.6336285349431\\
4	18.8406539505024\\
6	18.8409332457417\\
8	18.8414046278274\\
10	18.8534196437164\\
12	18.8758700006025\\
14	18.8632002426159\\
};
\addlegendentry{\footnotesize ZFS}


\addplot [color=red, line width=1.0pt,mark size=2.0pt,  mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-20	0\\
-18	0\\
-16	0\\
-14	0\\
-12	0\\
-10	0\\
-8	0\\
-6	0\\
-4	0\\
-2	0\\
0	4.02227337747481\\
2	5.97964043440897\\
4	6.7195294743187\\
6	7.67730134016267\\
8	8.16735864334166\\
10	8.56865182018446\\
12	8.65585266225369\\
14	8.65585266225369\\
};
\addlegendentry{\footnotesize Without IRS, Exhaustive}

\addplot [color=black, dashdotted, line width=1.0pt,mark size=3.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0\\
-18	0\\
-16	0\\
-14	0\\
-12	0\\
-10	0\\
-8	1.7080541036279\\
-6	3.9793634456192\\
-4	6.03079219664502\\
-2	7.82954097189912\\
0	9.23293090155856\\
2	10.2476471464112\\
4	11.4416796398562\\
6	12.3407722387525\\
8	13.2185460801836\\
10	13.3623680539963\\
12	13.3623680539963\\
14	13.3623680539963\\
};
%\addlegendentry{\footnotesize Exhaustive}

\addplot [color=blue, dashdotted, line width=1.0pt,mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0\\
-18	0\\
-16	0\\
-14	0\\
-12	0\\
-10	0\\
-8	1.7080541036279\\
-6	3.97936344561921\\
-4	6.03079219664502\\
-2	7.82954097189911\\
0	9.23293090155855\\
2	10.2476471464112\\
4	11.4416796398562\\
6	12.3407722387525\\
8	13.2185460801836\\
10	13.3623901111049\\
12	13.3623901111049\\
14	13.3623901111049\\
};
%\addlegendentry{\footnotesize Alg. 1}


\addplot [color=mycolor2,  line width=1.0pt,dashdotted,mark size=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0\\
-18	0\\
-16	0\\
-14	0\\
-12	0\\
-10	0\\
-8	1.7080541036279\\
-6	3.97936344561921\\
-4	6.03079219664502\\
-2	5.82494284372458\\
0	5.29614739949648\\
2	7.62345708304942\\
4	9.43682963955456\\
6	11.3567990710846\\
8	12.574104086773\\
10	12.614104086773\\
12	12.614104086773\\
14	12.614104086773\\
};
%\addlegendentry{\footnotesize Alg. 2}

\addplot [color=mycolor1,line width=1.0pt,mark size=2.0pt,  dashdotted, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.360008704581814\\
-18	0.54556278027473\\
-16	0.757150653453474\\
-14	1.089169769195439\\
-12	1.51289955279754\\
-10	2.42817128321463\\
-8	3.99389688493044\\
-6	5.67362814522528\\
-4	7.35242498239076\\
-2	9.11835631528389\\
0	10.3527470138999\\
2	11.8731106733849\\
4	13.0376830020314\\
6	14.0311533673719\\
8	14.4406515941279\\
10	14.5206958910625\\
12	14.5232404801805\\
14	14.5230023886385\\
};
%\addlegendentry{data8}

\node at (axis cs: 0,2) [anchor = west] {\footnotesize Solid: $\bar{D}=50$m};
\node at (axis cs: 0,1) [anchor = west] {\footnotesize Dashdotted: $\bar{D}=25$m};


\end{axis}
\end{tikzpicture}%
